Non null controllability of the Grushin equation in 2D

We are interested in the exact null controllability of the equation $\partial_t f - \partial_x^2 f - x^2 \partial_y^2f = \mathbf 1_\omega u$, with control $u$ supported on $\omega$. We show that, when $\omega$ does not intersect a horizontal band, the considered equation is never null-controllable. The main idea is to interpret the associated observability inequality as an $L^2$ estimate on entire functions, which Runge's theorem disproves. To that end, we study in particular the first eigenvalue of the operator $-\partial_x^2 + (nx)^2$ with Dirichlet conditions on $(-1,1)$ and we show a quite precise estimation it satisfies, even when $n$ is in some complex domain.

==> D.tex <==
\begin{tikzpicture}[scale=0.8]
  \fill[red!70] (0,0) circle[radius=0.5];
  \draw[fill = yellow!60] (60:0.5)
  arc[radius = 0.5, start angle = 60, delta angle = 330] --
  ($(0,0) +(30:3)$) arc[radius = 3, start angle = 
30, delta angle = -330] -- cycle;
  \draw[thick] (60:3) arc[radius = 3, start angle=60, delta angle=330];
  \node[above left] at (120:3) {$\omega_y$};
  \draw[->] (-4,0) -- (4,0);
  \draw[->] (0,-4) -- (0,4);
  
  \draw[thick, blue] (0,0) -- (45:4);
  \draw[->,thick, blue] (0:1) arc [radius = 1, start angle=0, delta angle=45];
  \node[right, blue] at (25:1) {$\theta$};
  \path (0,3) node [anchor=south east, inner sep = 0.15 em]{$1$};
  \path (1,-1) node{$\mathcal D$};
  \draw[->] (-1.2,-1) node[below]{$D(0,e^{-T})$} -- (-0.2,-0.2);
\end{tikzpicture}

==> D_R.tex <==
\begin{tikzpicture}[scale=0.8]
  \fill[red, fill opacity = 0.7] (0,0) circle[radius=1.5];
  \draw[fill = yellow, fill opacity = 0.6] (0,0) --
  ($(0,0) +(-10:3)$) arc[radius = 3, start angle = 
-10, delta angle = -250] -- cycle;
  \draw[thick] (100:3) arc[radius = 3, start angle=100, delta angle=250];
  %\node[above left] at (120:3) {$\omega_y$};
  \draw[->] (-4,0) -- (4,0);
  \draw[->] (0,-4) -- (0,4);
  
  \draw[->,thick, blue] (0:1.6) arc [radius = 1.6, start angle=0, delta angle=45];
  \node[blue,right] at (25:1.6) {$\theta$};
  \draw[blue, thick] (45:0.7) +(-0.2,0) -- +(0.2,0) +(0,0.2) -- +(0,-0.2) +(0,0) -- 
+(45:4) +(-0.1,0) node[below]{$z_0$};
  %\path (0,3) node [anchor=south east, inner sep = 0.15 em]{$1$};
  \draw[->] (-3,-2.5) node[below]{$\bigcup_x e^{-x^2/2}\mathcal D$} -- (-1.5,-1.5);
  \draw[->] (-4,1.5) node[above]{$D(0,e^{-T})$} -- (0.2,0.9);
\end{tikzpicture}

==> D_segment.tex <==
 \begin{tikzpicture}[scale=0.8]
  \fill[red, fill opacity = 0.7] (0,0) circle[radius=1.4];
  \draw[fill = yellow, fill opacity = 0.6] (45:0.3) -- 
   ($(-10:3.5)+(80:0.3)$)
   arc[start angle = 80, end angle = -10, radius = 0.3]
   arc[start angle = -10, delta angle = -250, radius = 3.8]
   arc[start angle = 100, end angle = 10, radius = 0.3] --
   cycle;
  \draw[thick] (100:3.5) arc[radius = 3.5, start angle=100, delta angle=250];
  \draw[->] (130:4.3) node[above left]{$\omega_y$} -- (130:3.5);
  \draw[->] (-4,0) -- (4,0);
  \draw[->] (0,-4) -- (0,4);
  
  \draw[blue,thick] (45:0.7) -- (45:4.5) node[pos = 0.8,right]{$z_0[1,+\infty)$};
  \draw[blue] (45:0.7) \cross{0.2} +(0,0.1)node[above]{$z_0$};
  \draw[->,thick, blue] (0:1.2) arc [radius = 1.2, start angle=0, delta angle=45];
  \node[right, blue] at (25:1.2) {$\theta$};
  \path (1.6,-1.6) node{$U^\delta$};
  \draw[->] (-1.3,-1.2) node[below]{$D(0,e^{-T})$} -- (-0.4,-0.4);
  \draw[{Stealth[length = 3mm, reversed]}-{Stealth[length = 3mm, reversed]}] 
($(160:3.5)- (160:3mm)$) -- ($(160:3.8) + (160:3mm)$);
  \draw (160:3.8) -- (160:4.5) node[above right = -0.6ex and 0.1ex]{$\delta$};
\end{tikzpicture}

==> F.tex <==

\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c000067}{RGB}{0,0,103}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\path[fill=cff0000,line join=miter,line cap=butt,fill opacity=0.662,even odd
  rule,line width=0.800pt] (205.0000,122.3622) -- (205.0000,198.0711) --
  (415.0000,198.0711) -- (415.0000,122.3622)(345.0000,122.3622) .. controls
  (340.0000,122.3622) and (330.0000,167.3622) .. (320.0000,167.3622) .. controls
  (310.0000,167.3622) and (305.0000,177.3622) .. (295.0000,162.3622) .. controls
  (285.0000,147.3622) and (280.0000,122.3622) ..
  (275.0000,122.3622)(275.0217,122.3622) .. controls (270.0217,122.3622) and
  (260.0217,167.3622) .. (250.0217,167.3622) .. controls (240.0217,167.3622) and
  (235.0217,177.3622) .. (225.0217,162.3622) .. controls (215.0217,147.3622) and
  (210.0217,122.3622) .. (205.0217,122.3622)(415.0000,122.3622) .. controls
  (410.0000,122.3622) and (400.0000,167.3622) .. (390.0000,167.3622) .. controls
  (380.0000,167.3622) and (375.0000,177.3622) .. (365.0000,162.3622) .. controls
  (355.0000,147.3622) and (350.0000,122.3622) .. (345.0000,122.3622);
\path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
  (195.5162,162.5455) -- (425.2699,162.4539);
\path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
  (309.9467,212.3958) -- (309.9816,87.3854);
\path[draw=black,miter limit=4.00,line width=0.800pt]
  (310.1573,137.3627)arc(270.360:296.565:25.000000 and 25.000);
\path[xscale=0.711,yscale=1.406,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (440.6323,95.4886) node[above right] (text16091) {$\phi$};
\path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
  (379.9993,159.3622) -- (379.9993,165.3622);
\path[xscale=0.713,yscale=1.403,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (532.2780,124.1620) node[above right] (text16097) {$2\pi$};
\path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
  (240.2337,158.7313) -- (240.2337,164.7313);
\path[xscale=0.713,yscale=1.403,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (336.7041,123.1897) node[above right] (text16097-0) {$-2\pi$};
\path[xscale=0.887,yscale=1.128,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (307.8417,165.3881) node[above right] (text19778) {$F$};
\path[draw=black,fill=cff0000,line join=miter,line cap=butt,miter
  limit=4.00,fill opacity=0.662,even odd rule,line width=0.320pt]
  (536.8809,160.8484) .. controls (546.8809,145.8484) and (544.0293,136.5816) ..
  (539.0293,131.5816) .. controls (534.0293,126.5816) and (510.4146,131.2150) ..
  (500.4146,136.2150) .. controls (494.0900,139.3773) and (480.4146,151.2150) ..
  (480.4146,161.2150) .. controls (480.4146,171.2150) and (485.4146,181.2150) ..
  (490.4146,186.2150) .. controls (500.4146,196.2150) and (536.0312,191.7702) ..
  (539.4258,188.0991) .. controls (550.4146,176.2150) and (530.4146,171.2150) ..
  (536.8809,160.8484) -- cycle;
\path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
  (432.2472,161.7457) -- (594.4223,162.5863);
\path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
  (520.3410,217.2695) -- (520.4929,82.5774);
\path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
  (542.8894,159.0870) -- (542.8894,165.0870);
\path[xscale=0.783,yscale=1.277,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (692.3909,136.8159) node[above right] (text10280) {$1$};
\path[xscale=0.574,yscale=1.741,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (862.9313,91.1825) node[above right] (text10308) {$G$};
\path[xscale=0.642,yscale=1.557,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (898.3008,104.3248) node[above right] (text10333) {$\phi$};
\path[draw=black,miter limit=4.00,fill opacity=0.407,line width=0.800pt]
  (571.1008,151.3647)arc(-19.885:1.332:30.000);
\path[draw=black,line join=round,line cap=butt,even odd rule,line width=0.800pt]
  (591.0458,165.5455) -- (594.0000,162.3622) -- (591.0000,159.3622);
\path[draw=black,line join=round,line cap=butt,even odd rule,line width=0.800pt]
  (422.6954,165.6371) -- (425.6496,162.4538) -- (422.6496,159.4538);
\path[draw=black,line join=round,line cap=butt,even odd rule,line width=0.800pt]
  (306.8156,90.0060) -- (309.9989,87.0518) -- (312.9989,90.0518);
\path[draw=black,line join=round,line cap=butt,even odd rule,line width=0.800pt]
  (517.3221,85.8847) -- (520.5054,82.9305) -- (523.5054,85.9305);
\path[draw=black,line join=round,miter limit=4.00,fill opacity=0.662,line
  width=0.800pt]
  (321.2103,140.0165)arc(-63.358:13.298:25.000)arc(13.298:89.955:25.000);
\path[xscale=0.433,yscale=2.310,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (774.0784,67.1407) node[above right] (text5723) {$2\theta_0$};
\path[draw=black,line join=round,line cap=butt,even odd rule,line width=0.800pt]
  (319.3909,135.9346) -- (320.8781,140.0149) -- (316.9489,141.6154);
\path[draw=black,line join=round,line cap=butt,even odd rule,line width=0.800pt]
  (322.6669,144.2534) -- (321.3000,140.1313) -- (325.2744,138.6467);
\path[draw=c000067,line join=round,miter limit=4.00,fill opacity=0.662,even odd
  rule,line width=0.800pt] (345.0000,92.3622) -- (312.2460,158.0026) .. controls
  (314.3167,158.9338) and (315.4022,161.2654) .. (314.8634,163.5230) .. controls
  (314.3245,165.7806) and (312.3029,167.3705) .. (309.9819,167.3621) .. controls
  (307.6609,167.3541) and (305.6509,165.7492) .. (305.1284,163.4878) .. controls
  (304.6058,161.2264) and (305.7082,158.9027) .. (307.7702,158.0258) --
  (275.0000,92.3622);
\path[draw=c000067,dash pattern=on 0.32pt off 0.32pt,line join=round,miter
  limit=4.00,fill opacity=0.662,even odd rule,line width=0.320pt]
  (275.4001,92.3622) -- (242.6462,158.0026) .. controls (244.7168,158.9338) and
  (245.8024,161.2654) .. (245.2635,163.5230) .. controls (244.7246,165.7806) and
  (242.7030,167.3705) .. (240.3821,167.3621) .. controls (238.0611,167.3541) and
  (236.0510,165.7492) .. (235.5285,163.4878) .. controls (235.0060,161.2264) and
  (236.1084,158.9027) .. (238.1703,158.0258) -- (205.4001,92.3622);
\path[draw=c000067,dash pattern=on 0.32pt off 0.32pt,line join=round,miter
  limit=4.00,fill opacity=0.662,even odd rule,line width=0.320pt]
  (415.0158,92.3622) -- (382.2619,158.0026) .. controls (384.3325,158.9338) and
  (385.4181,161.2654) .. (384.8792,163.5230) .. controls (384.3404,165.7806) and
  (382.3188,167.3705) .. (379.9978,167.3621) .. controls (377.6768,167.3541) and
  (375.6667,165.7492) .. (375.1442,163.4878) .. controls (374.6217,161.2264) and
  (375.7241,158.9027) .. (377.7860,158.0258) -- (345.0158,92.3622);
\path[draw=black,line join=round,line cap=butt,even odd rule,line width=0.800pt]
  (569.2214,155.5926) -- (570.9984,151.6299) -- (574.9317,153.2202);
\path[draw=c000067,line join=round,miter limit=4.00,fill opacity=0.662,even odd
  rule,line width=0.800pt] (496.6882,201.7801) .. controls (532.4563,216.6505)
  and (564.8229,199.6209) .. (564.8727,179.4185) .. controls (564.8727,179.4185)
  and (566.3223,170.7837) .. (547.7152,164.6736) .. controls (547.0000,166.3622)
  and (544.7783,167.7820) .. (542.4880,167.4288) .. controls (540.1977,167.0756)
  and (538.4502,165.1950) .. (538.2659,162.8850) .. controls (538.0815,160.5749)
  and (539.5086,158.4409) .. (541.7139,157.7290) .. controls (543.9192,157.0171)
  and (546.3247,157.9138) .. (547.4840,159.8841) .. controls (567.0000,152.3622)
  and (564.6084,146.4200) .. (564.5766,144.8492) .. controls (564.1674,124.6509)
  and (532.0293,108.0592) .. (496.2611,122.9296) .. controls (474.5947,131.9372)
  and (446.2527,161.8245) .. (446.2527,161.8245) .. controls (446.2527,161.8245)
  and (475.0218,192.7724) .. (496.6882,201.7801) -- cycle;
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
  rule,line width=0.320pt] (542.4519,162.4804) -- (592.4519,142.4804);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
  rule,line width=0.320pt] (542.7957,162.2744) -- (592.7957,182.2744);

\end{tikzpicture}


==> F_chemin.tex <==
\begin{tikzpicture}[baseline=(a),scale=1]
  \node (a) at (0,0) {};
  \path[fill=red!70] (75:3) -- (75:0.8)
    arc[radius=0.8, start angle= 75, end angle = -75] -- (-75:3)
    arc[radius=3, start angle=-75, end angle=75];
  \draw[red] (75:3) -- (75:0.8)
    arc[radius=0.8, start angle= 75, end angle = -75] -- (-75:3);
  \node at (20:1.8) [right]{$U_{\theta,r(\theta)}$};
  \draw[->](-1,0) -- (3,0);
  \draw[->](0,-2.7) -- (0,2.7);
  \draw[thick, ->](1.5,0) arc[radius=1.5, start angle = 0, delta angle=-60];
  \node at (-30:1.5) [right]{$\phi$};
  \draw[thick, ->](1.5,0) arc[radius=1.5, start angle = 0, delta angle=+75];
  \node at (45:1.6) [right]{$\theta$};
  \draw[blue,|->, thick] (0.,0) -- (1.2,0)  arc[radius=1.2, start angle= 0, end 
  angle = -60] -- (-60:3);
  \draw[blue] (1.2,0.1) -- ++(0,-0.2);
  \node at (1.2,0)[above,blue] {$r_1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(a),scale=1]
  \node (a) at (0,0) {};
  \path[fill=red!100, fill opacity=0.7] (-3,0) rectangle (3,-3);
  \path[fill=yellow!100, fill opacity=0.7, rotate=60] (-3,0) rectangle (3,-2);
  \draw[->](-3,0) -- (3,0);
  \draw[->](0,-3) -- (0,3);
  \draw[blue] (240:3) -- (60:3);
  \draw[->](1,0) arc[radius=1, start angle = 0, delta angle=60];
  \node at (30:1) [right]{$\phi$};
  \path (-2,-1) node{$\{\Im(\xi)<0\}$};
  \path (2,1) node{$e^{i\phi}\{\Im(\xi)<0\}$};
\end{tikzpicture}

==> F_estimation.tex <==
\begin{tikzpicture}[scale=1]
  \fill[yellow!60] (120:0.5) -- (120:3) 
    arc[radius = 3, start angle = 120, delta angle = 300]
    -- (60:0.5) arc[radius=0.5,start angle=60, delta angle=-300] -- cycle;
  \fill[red!70] (-165:0.5) -- (-165:3) 
    arc[radius = 3, start angle = -165, delta angle = 150]
    -- (-15:0.5) arc[radius = 0.5, start angle = -15, delta angle=-150] -- cycle;
  
  \draw[thick,->] (0,-1) arc[radius = 1, start angle = -90, delta angle = 75];
  \node[right] at (-65:1.1){$\theta_0$};
  \draw[thick,->] (0,-0.8) arc[radius = 0.8, start angle = -90, delta angle = 150];
  \node[right] at (30:0.8){$2\theta_0$};
  
  \draw (40:2)  node[above right]{$\xi = -ire^{i2\theta}$} \cross{0.2};
  \draw (-25:2)  node[below right]{$-ire^{i\theta}$} \cross{0.2};
  
  \draw[<->, thick] (0,0) -- (-110:0.5) node[pos=0.4, left]{$\epsilon$};
  
  \draw[->] (-3,0) -- (3,0);
  \draw[->] (0,-3) -- (0,3);
  \draw (-15:0.5) -- (-15:3)
	(-165:0.5) -- (-165:3)
	(60:0.5) -- (60:3)
	(120:0.5) -- (120:3)
	(120:0.5) arc[radius=0.5, start angle = 120, delta angle = 300];
\end{tikzpicture}

==> Grushin_rect.tex <==
\begin{tikzpicture}[scale=0.8]
  \fill[red!70] (0,0) circle[radius=0.5];
  \draw[fill = yellow!60] (60:3)
  arc[radius=3, start angle = 60, delta angle = 240]
  -- (-60:0.5)
  arc[radius=0.5, start angle = -60, delta angle = -240]
  --cycle;
  \draw[fill = yellow!60] (-30:3)
  arc[radius=3, start angle = -30, delta angle = 60]
  -- (30:0.5)
  arc[radius=0.5, start angle = 30, delta angle = -60]
  --cycle;
  \draw[thick] (60:3) arc[radius = 3, start angle=60, delta angle=240]
   (30:3) arc[radius=3, start angle = 30, delta angle=-60];
  \node[above left] at (120:3) {$\omega_y$};
  \draw[->] (-4,0) -- (4,0);
  \draw[->] (0,-4) -- (0,4);
  
  %\draw (0,0) -- (45:4);
  %\draw[->,thick] (0:1) arc [radius = 1, start angle=0, delta angle=45];
  %\node[right] at (25:1) {$\theta$};
  \path (2.5,-2.5) node(a){$\mathcal D$};
  \draw[->] (a) -- (0.5,-2);
  \draw[->] (a) -- (2,-0.5);
  \draw[->] (-1.2,-1) node[below]{$D(0,e^{-\pi T})$} -- (-0.2,-0.2);
\end{tikzpicture}

==> U.tex <==
\begin{tikzpicture}[baseline=(a),scale=1]
  \node (a) at (0,0) {};
  \path[fill=red!60] (75:3) -- (75:0.8)
    arc[radius=0.8, start angle= 75, end angle = -75] -- (-75:3)
    arc[radius=3, start angle=-75, end angle=75];
  \draw[red, thick] (75:3) -- (75:0.8)
    arc[radius=0.8, start angle= 75, end angle = -75] -- (-75:3);
  \node at (16:1.7) [right]{$U_{\theta,r(\theta)}$};
  \draw[->](-1,0) -- (3,0);
  \draw[->](0,-2.7) -- (0,2.7);
  \draw[thick] (0.8,-0.2) -- +(0,0.4);
  \draw[->, thick] (1.2,0) arc[start angle = 0, end angle = 75, radius = 1.2];
  \node at (30:1.2)[above right] {$\theta$};
  \node at (0.8,0)[below] {$r(\theta)$};
\end{tikzpicture}

==> U_translation.tex <==
\begin{tikzpicture}[baseline=(a),scale=1]
  \path[fill=red!60] (75:3) -- (75:0.8)
    arc[radius=0.8, start angle= 75, end angle = -75] -- (-75:3)
    arc[radius=3, start angle=-75, end angle=75];
  \draw[red, thick] (75:3) -- (75:0.8)
    arc[radius=0.8, start angle= 75, end angle = -75] -- (-75:3);
  \node at (1,1.5){$U_{\theta,r(\theta)}$};  
  \path[fill = red!90!black] (52.3:3) -- (1.2,0) -- (-52.3:3) arc[start angle = 
-52.3, end angle = 52.3, radius = 3]; 
  %\node at (16:1.7) [right]{$U_{\theta,r(\theta)}$};
  \draw[->](-1,0) -- (3,0);
  \draw[->](0,-2.7) -- (0,2.7);
  \draw[thick] (0.8,-0.2) -- +(0,0.4) node[pos = 0.5, below]{$r(\theta)$};
  %\draw[->, thick] (1.2,0) arc[start angle = 0, end angle = 75, radius = 1.2];
  %\node at (30:1.2)[above right] {$\theta$};
  \draw[thick] (1.2,-0.2) -- +(0,0.4) node[above]{$a$};
\end{tikzpicture}
